Wave Chaos in Quantum Pseudointegrable Billiards

We clarify from a general perspective, the condition for the appearance of chaotic energy spectrum in quantum pseudointegrable billiards with a point scatterer inside.

==> ps_lv0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(811,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\input{ps_inc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(727.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.2}}
\put(727.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.4}}
\put(727.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.6}}
\put(727.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{0.8}}
\put(727.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{1}}
\put(727.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1.2}}
\put(727.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){0.5}}
\put(308.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396,68){\makebox(0,0){1}}
\put(396.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,68){\makebox(0,0){1.5}}
\put(483.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,68){\makebox(0,0){2}}
\put(571.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,68){\makebox(0,0){2.5}}
\put(659.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,68){\makebox(0,0){3}}
\put(747.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(45,382){\makebox(0,0){$P(S)$}}
\put(483,23){\makebox(0,0){$S$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220,562){\usebox{\plotpoint}}
\put(220.00,562.00){\usebox{\plotpoint}}
\put(227.86,542.80){\usebox{\plotpoint}}
\multiput(231,536)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(236.10,523.75){\usebox{\plotpoint}}
\put(243.93,504.54){\usebox{\plotpoint}}
\multiput(246,500)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(252.97,485.86){\usebox{\plotpoint}}
\put(261.56,466.97){\usebox{\plotpoint}}
\multiput(262,466)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(271.38,448.70){\usebox{\plotpoint}}
\multiput(273,446)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(280.87,430.25){\usebox{\plotpoint}}
\multiput(283,426)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(291.52,412.47){\usebox{\plotpoint}}
\multiput(294,408)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(301.83,394.47){\usebox{\plotpoint}}
\multiput(304,391)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(313.53,377.35){\usebox{\plotpoint}}
\multiput(315,375)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(324.97,360.04){\usebox{\plotpoint}}
\multiput(325,360)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(331,352)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(337.22,343.29){\usebox{\plotpoint}}
\multiput(341,338)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(350.20,327.10){\usebox{\plotpoint}}
\multiput(352,325)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(357,319)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(363.67,311.33){\usebox{\plotpoint}}
\multiput(368,307)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(377.83,296.17){\usebox{\plotpoint}}
\multiput(378,296)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(383,290)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(392.46,281.54){\usebox{\plotpoint}}
\multiput(394,280)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(407.69,267.54){\usebox{\plotpoint}}
\multiput(410,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,261)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(423.46,254.12){\usebox{\plotpoint}}
\multiput(426,252)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(431,248)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(439.62,241.10){\usebox{\plotpoint}}
\multiput(441,240)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(447,237)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(456.59,229.33){\usebox{\plotpoint}}
\multiput(457,229)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(462,226)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(468,223)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(474.11,218.34){\usebox{\plotpoint}}
\multiput(478,216)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(483,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(492.15,208.11){\usebox{\plotpoint}}
\multiput(494,207)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(499,205)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(505,202)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(510.63,198.75){\usebox{\plotpoint}}
\multiput(515,197)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(520,194)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(529.61,190.56){\usebox{\plotpoint}}
\multiput(531,190)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(536,187)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(541,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(548.60,182.36){\usebox{\plotpoint}}
\multiput(552,181)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(557,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(568.00,175.00){\usebox{\plotpoint}}
\multiput(568,175)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(573,173)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(578,171)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(587.62,168.55){\usebox{\plotpoint}}
\multiput(589,168)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(594,166)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(599,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(607.41,162.52){\usebox{\plotpoint}}
\multiput(610,162)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(615,160)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(621,159)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(627.44,157.43){\usebox{\plotpoint}}
\multiput(631,156)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(636,155)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(647.59,152.76){\usebox{\plotpoint}}
\multiput(652,151)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(657,150)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(667.73,148.05){\usebox{\plotpoint}}
\multiput(668,148)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(673,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(678,146)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(688.12,144.18){\usebox{\plotpoint}}
\multiput(689,144)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(694,143)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(700,142)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(708.58,141.00){\usebox{\plotpoint}}
\multiput(710,141)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(715,140)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(721,139)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(728.99,137.40){\usebox{\plotpoint}}
\multiput(731,137)(20.755,0.000){0}{\usebox{\plotpoint}}
\multiput(736,137)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(742,136)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(747,135){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.59,113.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(219.17,113.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(225.59,134.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(224.17,134.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(231.59,155.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(230.17,155.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(236.59,176.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(235.17,176.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(241.59,197.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(240.17,197.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(246.59,217.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(245.17,217.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(252.59,237.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(251.17,237.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(257.59,256.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(256.17,256.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(262.59,275.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(261.17,275.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(267.59,293.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(266.17,293.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(273.59,310.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(272.17,310.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(278.59,327.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(277.17,327.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(283.59,342.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(282.17,342.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(289.59,357.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(288.17,357.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(294.59,371.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(293.17,371.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(299.59,384.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(298.17,384.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(304.59,396.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(303.17,396.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(310.59,406.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(309.17,406.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(315.59,416.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(314.17,416.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(320.59,425.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(319.17,425.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(325.00,432.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(325.00,431.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.59,438.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(330.17,438.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(336.00,444.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(336.00,443.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(341.00,448.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(341.00,447.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(346,451.17){\rule{1.300pt}{0.400pt}}
\multiput(346.00,450.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(352,452.67){\rule{1.204pt}{0.400pt}}
\multiput(352.00,452.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(368,452.17){\rule{1.100pt}{0.400pt}}
\multiput(368.00,453.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(373.00,450.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(373.00,451.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(378.00,447.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(378.00,448.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(383.00,444.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(383.00,445.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(389.00,439.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(389.00,440.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(394.00,434.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(394.00,435.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.59,428.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(398.17,429.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(404.59,422.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(403.17,423.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(410.59,415.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(409.17,416.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(415.59,407.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(414.17,409.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(420.59,400.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(419.17,401.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(426.59,391.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(425.17,393.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(431.59,382.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(430.17,384.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(436.59,373.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(435.17,375.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(441.59,365.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(440.17,366.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(447.59,355.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(446.17,357.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(452.59,346.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(451.17,348.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(457.59,337.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(456.17,339.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(462.59,328.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(461.17,329.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(468.59,318.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(467.17,320.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(473.59,308.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(472.17,310.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(478.59,299.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(477.17,301.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(483.59,291.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(482.17,292.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(489.59,281.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(488.17,283.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(494.59,272.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(493.17,274.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(499.59,264.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(498.17,265.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(505.59,255.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(504.17,257.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(510.59,246.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(509.17,248.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(515.59,238.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(514.17,240.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(520.59,231.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(519.17,232.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(526.59,224.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(525.17,225.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(531.59,217.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(530.17,218.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(536.59,210.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(535.17,211.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(541.00,204.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(541.00,205.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(547.59,197.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(546.17,198.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(552.59,191.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(551.17,192.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(557.00,186.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(557.00,187.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,180.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(563.00,181.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(568.00,175.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(568.00,176.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(573.00,170.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(573.00,171.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(578.00,166.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(578.00,167.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(584.00,161.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(584.00,162.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(589.00,157.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(589.00,158.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(594.00,154.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(594.00,155.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(599.00,150.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(599.00,151.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(605.00,147.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(605.00,148.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(610.00,144.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(610.00,145.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(615.00,141.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(615.00,142.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(621,138.17){\rule{1.100pt}{0.400pt}}
\multiput(621.00,139.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(626.00,136.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(626.00,137.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(631,133.17){\rule{1.100pt}{0.400pt}}
\multiput(631.00,134.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(636,131.17){\rule{1.300pt}{0.400pt}}
\multiput(636.00,132.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(642,129.67){\rule{1.204pt}{0.400pt}}
\multiput(642.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(647,128.17){\rule{1.100pt}{0.400pt}}
\multiput(647.00,129.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(652,126.17){\rule{1.100pt}{0.400pt}}
\multiput(652.00,127.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(657,124.67){\rule{1.445pt}{0.400pt}}
\multiput(657.00,125.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(663,123.67){\rule{1.204pt}{0.400pt}}
\multiput(663.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(668,122.67){\rule{1.204pt}{0.400pt}}
\multiput(668.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(673,121.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,120.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,121.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,119.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,120.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,118.67){\rule{1.204pt}{0.400pt}}
\multiput(689.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(357.0,454.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(700,117.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,116.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(694.0,119.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(715,115.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,116.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(710.0,117.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731,114.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,115.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721.0,116.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(736.0,115.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
%%% \put(659,562){\makebox(0,0)[r]{$\bar{v}^{-1}=0$}}
\put(659,562){\makebox(0,0)[r]{$v_{\theta}^{-1}=0$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(681.0,562.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(220.0,177.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(238.0,270.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(238.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(255.0,330.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(255.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{66.247pt}}
\put(273.0,388.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{66.247pt}}
\put(273.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{73.956pt}}
\put(290.0,420.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{73.956pt}}
\put(290.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{87.688pt}}
\put(308.0,477.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{87.688pt}}
\put(308.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(325.0,408.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(325.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(343.0,445.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(343.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(361.0,450.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(361.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(378.0,385.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(378.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(396.0,342.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(396.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(413.0,359.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(413.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(431.0,336.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(431.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(448.0,267.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(448.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(466.0,276.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(466.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(483.0,237.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(483.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(501.0,221.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(501.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(519.0,225.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(519.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(536.0,204.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(536.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(554.0,206.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(554.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(571.0,161.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(571.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(589.0,153.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(589.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(606.0,159.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(606.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(624.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(624.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(642.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(642.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(659.0,143.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(659.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(677.0,140.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(677.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(694.0,126.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(694.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(712.0,126.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(712.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(729.0,125.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(729.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}



==> ps_lv10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(811,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\input{ps_inc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(727.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.2}}
\put(727.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.4}}
\put(727.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.6}}
\put(727.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{0.8}}
\put(727.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{1}}
\put(727.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1.2}}
\put(727.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){0.5}}
\put(308.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396,68){\makebox(0,0){1}}
\put(396.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,68){\makebox(0,0){1.5}}
\put(483.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,68){\makebox(0,0){2}}
\put(571.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,68){\makebox(0,0){2.5}}
\put(659.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,68){\makebox(0,0){3}}
\put(747.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(45,382){\makebox(0,0){$P(S)$}}
\put(483,23){\makebox(0,0){$S$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220,562){\usebox{\plotpoint}}
\put(220.00,562.00){\usebox{\plotpoint}}
\put(227.86,542.80){\usebox{\plotpoint}}
\multiput(231,536)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(236.10,523.75){\usebox{\plotpoint}}
\put(243.93,504.54){\usebox{\plotpoint}}
\multiput(246,500)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(252.97,485.86){\usebox{\plotpoint}}
\put(261.56,466.97){\usebox{\plotpoint}}
\multiput(262,466)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(271.38,448.70){\usebox{\plotpoint}}
\multiput(273,446)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(280.87,430.25){\usebox{\plotpoint}}
\multiput(283,426)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(291.52,412.47){\usebox{\plotpoint}}
\multiput(294,408)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(301.83,394.47){\usebox{\plotpoint}}
\multiput(304,391)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(313.53,377.35){\usebox{\plotpoint}}
\multiput(315,375)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(324.97,360.04){\usebox{\plotpoint}}
\multiput(325,360)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(331,352)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(337.22,343.29){\usebox{\plotpoint}}
\multiput(341,338)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(350.20,327.10){\usebox{\plotpoint}}
\multiput(352,325)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(357,319)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(363.67,311.33){\usebox{\plotpoint}}
\multiput(368,307)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(377.83,296.17){\usebox{\plotpoint}}
\multiput(378,296)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(383,290)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(392.46,281.54){\usebox{\plotpoint}}
\multiput(394,280)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(407.69,267.54){\usebox{\plotpoint}}
\multiput(410,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,261)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(423.46,254.12){\usebox{\plotpoint}}
\multiput(426,252)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(431,248)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(439.62,241.10){\usebox{\plotpoint}}
\multiput(441,240)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(447,237)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(456.59,229.33){\usebox{\plotpoint}}
\multiput(457,229)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(462,226)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(468,223)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(474.11,218.34){\usebox{\plotpoint}}
\multiput(478,216)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(483,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(492.15,208.11){\usebox{\plotpoint}}
\multiput(494,207)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(499,205)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(505,202)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(510.63,198.75){\usebox{\plotpoint}}
\multiput(515,197)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(520,194)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(529.61,190.56){\usebox{\plotpoint}}
\multiput(531,190)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(536,187)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(541,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(548.60,182.36){\usebox{\plotpoint}}
\multiput(552,181)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(557,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(568.00,175.00){\usebox{\plotpoint}}
\multiput(568,175)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(573,173)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(578,171)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(587.62,168.55){\usebox{\plotpoint}}
\multiput(589,168)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(594,166)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(599,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(607.41,162.52){\usebox{\plotpoint}}
\multiput(610,162)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(615,160)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(621,159)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(627.44,157.43){\usebox{\plotpoint}}
\multiput(631,156)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(636,155)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(647.59,152.76){\usebox{\plotpoint}}
\multiput(652,151)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(657,150)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(667.73,148.05){\usebox{\plotpoint}}
\multiput(668,148)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(673,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(678,146)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(688.12,144.18){\usebox{\plotpoint}}
\multiput(689,144)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(694,143)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(700,142)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(708.58,141.00){\usebox{\plotpoint}}
\multiput(710,141)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(715,140)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(721,139)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(728.99,137.40){\usebox{\plotpoint}}
\multiput(731,137)(20.755,0.000){0}{\usebox{\plotpoint}}
\multiput(736,137)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(742,136)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(747,135){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.59,113.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(219.17,113.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(225.59,134.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(224.17,134.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(231.59,155.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(230.17,155.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(236.59,176.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(235.17,176.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(241.59,197.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(240.17,197.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(246.59,217.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(245.17,217.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(252.59,237.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(251.17,237.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(257.59,256.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(256.17,256.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(262.59,275.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(261.17,275.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(267.59,293.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(266.17,293.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(273.59,310.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(272.17,310.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(278.59,327.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(277.17,327.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(283.59,342.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(282.17,342.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(289.59,357.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(288.17,357.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(294.59,371.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(293.17,371.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(299.59,384.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(298.17,384.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(304.59,396.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(303.17,396.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(310.59,406.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(309.17,406.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(315.59,416.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(314.17,416.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(320.59,425.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(319.17,425.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(325.00,432.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(325.00,431.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.59,438.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(330.17,438.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(336.00,444.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(336.00,443.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(341.00,448.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(341.00,447.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(346,451.17){\rule{1.300pt}{0.400pt}}
\multiput(346.00,450.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(352,452.67){\rule{1.204pt}{0.400pt}}
\multiput(352.00,452.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(368,452.17){\rule{1.100pt}{0.400pt}}
\multiput(368.00,453.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(373.00,450.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(373.00,451.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(378.00,447.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(378.00,448.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(383.00,444.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(383.00,445.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(389.00,439.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(389.00,440.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(394.00,434.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(394.00,435.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.59,428.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(398.17,429.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(404.59,422.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(403.17,423.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(410.59,415.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(409.17,416.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(415.59,407.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(414.17,409.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(420.59,400.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(419.17,401.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(426.59,391.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(425.17,393.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(431.59,382.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(430.17,384.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(436.59,373.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(435.17,375.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(441.59,365.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(440.17,366.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(447.59,355.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(446.17,357.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(452.59,346.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(451.17,348.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(457.59,337.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(456.17,339.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(462.59,328.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(461.17,329.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(468.59,318.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(467.17,320.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(473.59,308.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(472.17,310.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(478.59,299.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(477.17,301.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(483.59,291.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(482.17,292.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(489.59,281.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(488.17,283.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(494.59,272.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(493.17,274.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(499.59,264.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(498.17,265.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(505.59,255.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(504.17,257.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(510.59,246.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(509.17,248.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(515.59,238.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(514.17,240.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(520.59,231.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(519.17,232.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(526.59,224.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(525.17,225.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(531.59,217.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(530.17,218.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(536.59,210.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(535.17,211.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(541.00,204.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(541.00,205.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(547.59,197.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(546.17,198.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(552.59,191.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(551.17,192.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(557.00,186.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(557.00,187.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,180.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(563.00,181.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(568.00,175.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(568.00,176.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(573.00,170.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(573.00,171.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(578.00,166.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(578.00,167.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(584.00,161.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(584.00,162.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(589.00,157.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(589.00,158.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(594.00,154.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(594.00,155.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(599.00,150.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(599.00,151.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(605.00,147.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(605.00,148.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(610.00,144.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(610.00,145.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(615.00,141.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(615.00,142.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(621,138.17){\rule{1.100pt}{0.400pt}}
\multiput(621.00,139.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(626.00,136.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(626.00,137.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(631,133.17){\rule{1.100pt}{0.400pt}}
\multiput(631.00,134.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(636,131.17){\rule{1.300pt}{0.400pt}}
\multiput(636.00,132.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(642,129.67){\rule{1.204pt}{0.400pt}}
\multiput(642.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(647,128.17){\rule{1.100pt}{0.400pt}}
\multiput(647.00,129.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(652,126.17){\rule{1.100pt}{0.400pt}}
\multiput(652.00,127.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(657,124.67){\rule{1.445pt}{0.400pt}}
\multiput(657.00,125.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(663,123.67){\rule{1.204pt}{0.400pt}}
\multiput(663.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(668,122.67){\rule{1.204pt}{0.400pt}}
\multiput(668.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(673,121.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,120.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,121.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,119.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,120.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,118.67){\rule{1.204pt}{0.400pt}}
\multiput(689.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(357.0,454.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(700,117.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,116.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(694.0,119.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(715,115.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,116.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(710.0,117.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731,114.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,115.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721.0,116.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(736.0,115.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
%%% \put(659,562){\makebox(0,0)[r]{$\bar{v}^{-1}=10$}}
\put(659,562){\makebox(0,0)[r]{$v_{\theta}^{-1}=10$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(681.0,562.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(220.0,180.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(238.0,296.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(238.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{78.533pt}}
\put(255.0,439.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{78.533pt}}
\put(255.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(273.0,577.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(273.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{95.878pt}}
\put(290.0,511.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{95.878pt}}
\put(290.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{85.038pt}}
\put(308.0,466.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{85.038pt}}
\put(308.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(325.0,468.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(325.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{70.343pt}}
\put(343.0,405.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{70.343pt}}
\put(343.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(361.0,400.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(361.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(378.0,321.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(378.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(396.0,270.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(396.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(413.0,258.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(413.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(431.0,254.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(431.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(448.0,212.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(448.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(466.0,245.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(466.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(483.0,206.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(483.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(501.0,206.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(501.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(519.0,170.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(519.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(536.0,189.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(536.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(554.0,179.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(554.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(571.0,161.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(571.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(589.0,150.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(589.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(606.0,171.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(606.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(624.0,150.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(624.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(642.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(642.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(659.0,143.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(659.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(677.0,134.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(677.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(694.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(694.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(712.0,132.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(712.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(729.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(729.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}



==> ps_lv30.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(811,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\input{ps_inc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(727.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.2}}
\put(727.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.4}}
\put(727.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.6}}
\put(727.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{0.8}}
\put(727.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{1}}
\put(727.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1.2}}
\put(727.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){0.5}}
\put(308.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396,68){\makebox(0,0){1}}
\put(396.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,68){\makebox(0,0){1.5}}
\put(483.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,68){\makebox(0,0){2}}
\put(571.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,68){\makebox(0,0){2.5}}
\put(659.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,68){\makebox(0,0){3}}
\put(747.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(45,382){\makebox(0,0){$P(S)$}}
\put(483,23){\makebox(0,0){$S$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220,562){\usebox{\plotpoint}}
\put(220.00,562.00){\usebox{\plotpoint}}
\put(227.86,542.80){\usebox{\plotpoint}}
\multiput(231,536)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(236.10,523.75){\usebox{\plotpoint}}
\put(243.93,504.54){\usebox{\plotpoint}}
\multiput(246,500)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(252.97,485.86){\usebox{\plotpoint}}
\put(261.56,466.97){\usebox{\plotpoint}}
\multiput(262,466)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(271.38,448.70){\usebox{\plotpoint}}
\multiput(273,446)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(280.87,430.25){\usebox{\plotpoint}}
\multiput(283,426)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(291.52,412.47){\usebox{\plotpoint}}
\multiput(294,408)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(301.83,394.47){\usebox{\plotpoint}}
\multiput(304,391)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(313.53,377.35){\usebox{\plotpoint}}
\multiput(315,375)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(324.97,360.04){\usebox{\plotpoint}}
\multiput(325,360)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(331,352)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(337.22,343.29){\usebox{\plotpoint}}
\multiput(341,338)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(350.20,327.10){\usebox{\plotpoint}}
\multiput(352,325)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(357,319)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(363.67,311.33){\usebox{\plotpoint}}
\multiput(368,307)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(377.83,296.17){\usebox{\plotpoint}}
\multiput(378,296)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(383,290)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(392.46,281.54){\usebox{\plotpoint}}
\multiput(394,280)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(407.69,267.54){\usebox{\plotpoint}}
\multiput(410,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,261)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(423.46,254.12){\usebox{\plotpoint}}
\multiput(426,252)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(431,248)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(439.62,241.10){\usebox{\plotpoint}}
\multiput(441,240)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(447,237)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(456.59,229.33){\usebox{\plotpoint}}
\multiput(457,229)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(462,226)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(468,223)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(474.11,218.34){\usebox{\plotpoint}}
\multiput(478,216)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(483,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(492.15,208.11){\usebox{\plotpoint}}
\multiput(494,207)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(499,205)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(505,202)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(510.63,198.75){\usebox{\plotpoint}}
\multiput(515,197)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(520,194)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(529.61,190.56){\usebox{\plotpoint}}
\multiput(531,190)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(536,187)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(541,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(548.60,182.36){\usebox{\plotpoint}}
\multiput(552,181)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(557,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(568.00,175.00){\usebox{\plotpoint}}
\multiput(568,175)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(573,173)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(578,171)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(587.62,168.55){\usebox{\plotpoint}}
\multiput(589,168)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(594,166)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(599,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(607.41,162.52){\usebox{\plotpoint}}
\multiput(610,162)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(615,160)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(621,159)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(627.44,157.43){\usebox{\plotpoint}}
\multiput(631,156)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(636,155)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(647.59,152.76){\usebox{\plotpoint}}
\multiput(652,151)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(657,150)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(667.73,148.05){\usebox{\plotpoint}}
\multiput(668,148)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(673,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(678,146)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(688.12,144.18){\usebox{\plotpoint}}
\multiput(689,144)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(694,143)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(700,142)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(708.58,141.00){\usebox{\plotpoint}}
\multiput(710,141)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(715,140)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(721,139)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(728.99,137.40){\usebox{\plotpoint}}
\multiput(731,137)(20.755,0.000){0}{\usebox{\plotpoint}}
\multiput(736,137)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(742,136)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(747,135){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.59,113.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(219.17,113.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(225.59,134.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(224.17,134.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(231.59,155.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(230.17,155.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(236.59,176.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(235.17,176.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(241.59,197.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(240.17,197.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(246.59,217.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(245.17,217.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(252.59,237.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(251.17,237.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(257.59,256.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(256.17,256.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(262.59,275.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(261.17,275.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(267.59,293.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(266.17,293.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(273.59,310.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(272.17,310.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(278.59,327.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(277.17,327.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(283.59,342.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(282.17,342.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(289.59,357.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(288.17,357.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(294.59,371.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(293.17,371.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(299.59,384.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(298.17,384.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(304.59,396.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(303.17,396.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(310.59,406.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(309.17,406.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(315.59,416.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(314.17,416.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(320.59,425.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(319.17,425.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(325.00,432.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(325.00,431.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.59,438.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(330.17,438.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(336.00,444.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(336.00,443.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(341.00,448.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(341.00,447.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(346,451.17){\rule{1.300pt}{0.400pt}}
\multiput(346.00,450.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(352,452.67){\rule{1.204pt}{0.400pt}}
\multiput(352.00,452.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(368,452.17){\rule{1.100pt}{0.400pt}}
\multiput(368.00,453.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(373.00,450.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(373.00,451.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(378.00,447.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(378.00,448.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(383.00,444.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(383.00,445.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(389.00,439.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(389.00,440.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(394.00,434.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(394.00,435.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.59,428.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(398.17,429.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(404.59,422.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(403.17,423.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(410.59,415.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(409.17,416.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(415.59,407.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(414.17,409.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(420.59,400.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(419.17,401.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(426.59,391.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(425.17,393.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(431.59,382.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(430.17,384.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(436.59,373.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(435.17,375.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(441.59,365.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(440.17,366.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(447.59,355.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(446.17,357.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(452.59,346.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(451.17,348.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(457.59,337.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(456.17,339.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(462.59,328.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(461.17,329.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(468.59,318.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(467.17,320.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(473.59,308.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(472.17,310.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(478.59,299.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(477.17,301.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(483.59,291.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(482.17,292.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(489.59,281.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(488.17,283.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(494.59,272.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(493.17,274.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(499.59,264.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(498.17,265.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(505.59,255.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(504.17,257.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(510.59,246.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(509.17,248.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(515.59,238.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(514.17,240.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(520.59,231.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(519.17,232.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(526.59,224.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(525.17,225.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(531.59,217.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(530.17,218.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(536.59,210.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(535.17,211.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(541.00,204.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(541.00,205.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(547.59,197.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(546.17,198.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(552.59,191.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(551.17,192.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(557.00,186.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(557.00,187.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,180.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(563.00,181.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(568.00,175.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(568.00,176.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(573.00,170.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(573.00,171.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(578.00,166.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(578.00,167.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(584.00,161.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(584.00,162.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(589.00,157.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(589.00,158.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(594.00,154.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(594.00,155.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(599.00,150.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(599.00,151.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(605.00,147.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(605.00,148.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(610.00,144.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(610.00,145.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(615.00,141.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(615.00,142.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(621,138.17){\rule{1.100pt}{0.400pt}}
\multiput(621.00,139.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(626.00,136.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(626.00,137.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(631,133.17){\rule{1.100pt}{0.400pt}}
\multiput(631.00,134.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(636,131.17){\rule{1.300pt}{0.400pt}}
\multiput(636.00,132.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(642,129.67){\rule{1.204pt}{0.400pt}}
\multiput(642.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(647,128.17){\rule{1.100pt}{0.400pt}}
\multiput(647.00,129.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(652,126.17){\rule{1.100pt}{0.400pt}}
\multiput(652.00,127.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(657,124.67){\rule{1.445pt}{0.400pt}}
\multiput(657.00,125.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(663,123.67){\rule{1.204pt}{0.400pt}}
\multiput(663.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(668,122.67){\rule{1.204pt}{0.400pt}}
\multiput(668.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(673,121.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,120.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,121.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,119.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,120.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,118.67){\rule{1.204pt}{0.400pt}}
\multiput(689.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(357.0,454.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(700,117.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,116.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(694.0,119.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(715,115.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,116.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(710.0,117.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731,114.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,115.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721.0,116.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(736.0,115.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
%% \put(659,562){\makebox(0,0)[r]{$\bar{v}^{-1}=30$}}
\put(659,562){\makebox(0,0)[r]{$v_{\theta}^{-1}=30$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(681.0,562.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(238.0,652.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(238.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(255.0,597.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(255.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(273.0,472.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(273.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(290.0,414.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(290.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(308.0,330.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(308.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(325.0,356.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(325.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(343.0,327.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(343.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{56.611pt}}
\put(361.0,348.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{56.611pt}}
\put(361.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(378.0,303.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(378.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(396.0,230.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(396.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(413.0,237.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(413.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(431.0,237.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(431.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(448.0,228.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(448.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(466.0,225.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(466.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(483.0,218.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(483.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(501.0,213.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(501.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(519.0,204.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(519.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(536.0,165.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(536.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(554.0,177.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(554.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(571.0,182.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(571.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(589.0,173.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(589.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(606.0,150.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(606.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(624.0,162.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(624.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(642.0,146.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(642.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(659.0,150.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(659.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(677.0,141.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(677.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(694.0,143.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(694.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(712.0,132.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(712.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(729.0,126.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(729.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}


